MAMMA: Markerless & Automatic Multi-Person Motion Action Capture

We present MAMMA, a markerless motion-capture pipeline that accurately recovers SMPL-X parameters from multi-view video of two-person interaction sequences. Traditional motion-capture systems rely on physical markers. Although they offer high accuracy, their requirements of specialized hardware, manual marker placement, and extensive post-processing make them costly and time-consuming. Recent learning-based methods attempt to overcome these limitations, but most are designed for single-person capture, rely on sparse keypoints, or struggle with occlusions and physical interactions. In this work, we introduce a method that predicts dense 2D contact-aware surface landmarks conditioned on segmentation masks, enabling person-specific correspondence estimation even under heavy occlusion. We employ a novel architecture that exploits learnable queries for each landmark. We demonstrate that our approach can handle complex person--person interaction and offers greater accuracy than existing methods. To train our network, we construct a large, synthetic multi-view dataset combining human motions from diverse sources, including extreme poses, hand motions, and close interactions. Our dataset yields high-variability synthetic sequences with rich body contact and occlusion, and includes SMPL-X ground-truth annotations with dense 2D landmarks. The result is a system capable of capturing human motion without the need for markers. Our approach offers competitive reconstruction quality compared to commercial marker-based motion-capture solutions, without the extensive manual cleanup. Finally, we address the absence of common benchmarks for dense-landmark prediction and markerless motion capture by introducing two evaluation settings built from real multi-view sequences. Our dataset is available in https://mamma.is.tue.mpg.de for research purposes.

==> figures/tex/plot_num_cameras.tex <==
\begin{figure}
    \centering
        \begin{tikzpicture}
        \begin{axis}[
            width=0.95\linewidth,
            height=3.8cm,
            xlabel={Number of cameras},
            ylabel={MPJPE (mm)},
            xlabel style={font=\footnotesize},
            ylabel style={font=\footnotesize},
            tick label style={font=\footnotesize},
            legend style={font=\footnotesize},
            xtick={2,4,8,12,16,20,22},
            grid=both,
            grid style={dashed, line width=0.8pt, black!35},
            legend pos=north east,
            legend cell align=left,
            axis on top=false,
            cycle list={
                {blue, dashed, mark=*, mark size=1.5pt},
                {orange, dashed, mark=square*, mark size=1.5pt}
            },
        ]

        \addplot
        coordinates {
            (2,24.13)
            (4,13.66)
            (8,13.29)
            (12,12.89)
            (16,12.96)
        };
        \addlegendentry{MAMMA-Singles}

        \addplot
        coordinates {
            (2,47.74)
            (4,20.18)
            (8,17.65)
            (12,17.33)
            (16,17.42)
        };
        \addlegendentry{MAMMA-Dance}

        \end{axis}
        \end{tikzpicture}

    \caption{\textbf{Camera variation accuracy.}}
    \label{fig:cam_variation_acc}
\end{figure}


==> figures/tex/plot_stages.tex <==
\begin{figure}
    \centering
    % \includegraphics[width=0.85\linewidth]{figures/rebuttal/optim_stage_time_vs_performance.png}
        \begin{tikzpicture}
        \begin{axis}[
            % axis lines=box,
            ytick={0, 25, 50, 100, 200, 300},
            width=0.95\linewidth,
            height=4.3cm,
            xlabel={Average cumulative time (seconds)},
            ylabel={MPJPE (mm)},
            xlabel style={font=\footnotesize},
            ylabel style={font=\footnotesize},
            tick label style={font=\footnotesize},
            legend style={font=\footnotesize},
            grid=both,
            major grid style={dashed, gray!40},
            minor grid style={dashed, gray!20},
            legend pos=north east,
            enlarge x limits=0.08,
            enlarge y limits=0.2,
            % 
        ]
        \addplot[
            color=blue!70!black,
            dashed,
            mark=*,
            mark size=1.5pt,
            line width=1pt,
        ]
        coordinates {
            (35.83, 282.29)
            (347.56, 20.95)
            (559.08, 17.71)
            (680.23, 17.73)
        };
        \addlegendentry{MAMMA-Dance}
        
        % Stage labels (centered above points)
        \node[anchor=south, font=\footnotesize] at (axis cs:35.83, 282.29) {S1};
        \node[anchor=south, font=\footnotesize] at (axis cs:347.56, 20.95) {S2};
        \node[anchor=south, font=\footnotesize] at (axis cs:559.08, 17.71) {S3};
        \node[anchor=south, font=\footnotesize] at (axis cs:680.23, 17.73) {S4};
        
        \end{axis}
        \end{tikzpicture}
    % \caption{\textbf{Optimization (S)tages runtime.} Evaluation of each optimization stage on \datasetEval-D.}
    \caption{\textbf{Optimization (S)tages runtime.}}
    \label{fig:optim_stages_runtime}
\end{figure}

==> figures/tex/roc_floor_contact.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=3.8cm,
    height=3.8cm,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    xlabel={False Positive Rate},
    ylabel={True positive Rate},
    axis lines=left,
    axis line style={black, thick},
    tick style={black, thick},
    xtick={0,1},
    ytick={0,1},
    grid=none,
    legend=false,
    clip=false,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
]

    \addplot[
        name path=roc,
        color=yellow!70!black,
        dashed,
        ultra thick,
        mark=none,
    ] table [x=FPR, y=TPR, col sep=comma] {figures/csv/roc_contacts_moyo.csv};

    \path [name path=baseline] (axis cs:1,0) -- (axis cs:1,0);

    \addplot[
        yellow!30,
        opacity=0.6
    ] fill between[of=roc and baseline];

    \addplot[
        gray!70,
        dotted,
        thick
    ] coordinates {(0,0) (1,1)};

    \node[font=\scriptsize, text=black]
        at (axis cs:0.6,0.2) {AUC = 0.96};

\end{axis}
\end{tikzpicture}


==> figures/tex/roc_person_contact.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=3.8cm,
    height=3.8cm,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    xlabel={False Positive Rate},
    ylabel={True positive Rate},
    axis lines=left,
    axis line style={black, thick},
    tick style={black, thick},
    xtick={0,1},
    ytick={0,1},
    grid=none,
    legend=false,
    clip=false,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
]

    \addplot[
        name path=roc,
        color=violet!70!black,
        dashed,
        ultra thick,
        mark=none,
    ] table [x=FPR, y=TPR, col sep=comma] {figures/csv/roc_contacts_hi4d.csv};

    \path [name path=baseline] (axis cs:1,0) -- (axis cs:1,0);

    \addplot[
        violet!30,
        opacity=0.6
    ] fill between[of=roc and baseline];

    \addplot[
        gray!70,
        dotted,
        thick
    ] coordinates {(0,0) (1,1)};

    \node[font=\scriptsize, text=black]
        at (axis cs:0.6,0.2) {AUC = 0.91};

\end{axis}
\end{tikzpicture}

